Characterization of the correlated background for a sterile neutrino search using the first dataset of the JSNS$^2$ experiment

JSNS$^2$ (J-PARC Sterile Neutrino Search at J-PARC Spallation Neutron Source) is an experiment that is searching for sterile neutrinos via the observation of $\bar{\nu}_{\mu} \to \bar{\nu}_{e}$ appearance oscillations using muon decay-at-rest neutrinos. Before dedicated data taking in the first-half of 2021, we performed a commissioning run for 10 days in June 2020. Using the data obtained in this commissioning run, in this paper, we present an estimate of the correlated background which imitates the $\bar{\nu}_{e}$ signal in a sterile neutrino search. In addition, in order to demonstrate future prospects of the JSNS$^2$ experiment, possible pulse shape discrimination improvements towards reducing cosmic ray induced fast neutron background are described.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

